Friezes satisfying higher SL$_k$-determinants

In this article, we construct SL$_k$-friezes using Pl\"ucker coordinates, making use of the cluster structure on the homogeneous coordinate ring of the Grassmannian of $k$-spaces in $n$-space via the Pl\"ucker embedding. When this cluster algebra is of finite type, the SL$_k$-friezes are in bijection with the so-called mesh friezes of the corresponding Grassmannian cluster category. These are collections of positive integers on the AR-quiver of the category with relations inherited from the mesh relations on the category. In these finite type cases, many of the SL$_k$-friezes arise from specialising a cluster to 1. These are called unitary. We use Iyama-Yoshino reduction to analyse the non-unitary friezes. With this, we provide an explanation for all known friezes of this kind. An appendix by Cuntz and Plamondon proves that there are 868 friezes of type $E_6$.

==> fund_region.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fund_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.45860595bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27662466)%
    \put(0,0){\includegraphics[width=\unitlength]{fund_region.pdf}}%
    \put(0.87116293,0.06523846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.47342558,0.21174312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20203942\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.02232046,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  }}}%
    \put(0.56654387,0.08461558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15634303\unitlength}\raggedright $w+1$\end{minipage}}}%
    \put(0.13282863,0.28232163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12840087\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.57331712,0.28251993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12840087\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.7859423,0.08023412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12840087\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.11946935,0.08178289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15634303\unitlength}\raggedright $w+1$\end{minipage}}}%
    \put(0.77277024,0.28255321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15634303\unitlength}\raggedright $w+1$\end{minipage}}}%
    \put(0.02632883,0.20405588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08648763\unitlength}\raggedright $w$\end{minipage}}}%
  \end{picture}%
\endgroup%

